Testing Self-Reducible Samplers

Samplers are the backbone of the implementations of any randomised algorithm. Unfortunately, obtaining an efficient algorithm to test the correctness of samplers is very hard to find. Recently, in a series of works, testers like $\mathsf{Barbarik}$, $\mathsf{Teq}$, $\mathsf{Flash}$ for testing of some particular kinds of samplers, like CNF-samplers and Horn-samplers, were obtained. But their techniques have a significant limitation because one can not expect to use their methods to test for other samplers, such as perfect matching samplers or samplers for sampling linear extensions in posets. In this paper, we present a new testing algorithm that works for such samplers and can estimate the distance of a new sampler from a known sampler (say, uniform sampler). Testing the identity of distributions is the heart of testing the correctness of samplers. This paper's main technical contribution is developing a new distance estimation algorithm for distributions over high-dimensional cubes using the recently proposed sub-cube conditioning sampling model. Given subcube conditioning access to an unknown distribution $P$, and a known distribution $Q$ defined over $\{0,1\}^n$, our algorithm $\mathsf{CubeProbeEst}$ estimates the variation distance between $P$ and $Q$ within additive error $\zeta$ using $O\left({n^2}/{\zeta^4}\right)$ subcube conditional samples from $P$. Following the testing-via-learning paradigm, we also get a tester which distinguishes between the cases when $P$ and $Q$ are $\varepsilon$-close or $\eta$-far in variation distance with probability at least $0.99$ using $O({n^2}/{(\eta-\varepsilon)^4})$ subcube conditional samples. The estimation algorithm in the sub-cube conditioning sampling model helps us to design the first tester for self-reducible samplers.

==> (inline-0) <==
\begin{tabular}{|l|l|lll|lll|lll|}
\hline
\multicolumn{1}{|l|}{\textbf{}}          & \multicolumn{1}{l|}{}                   & \multicolumn{3}{l|}{~~~~~~~~~~~~~~\texttt{LxtQuickSampler}}                                                                             & \multicolumn{3}{l|}{~~~~~~~~~~~~~~~~~~\texttt{LxtSTS}}                                                                                & \multicolumn{3}{l|}{~~~~~~\texttt{LxtCMSGen}}                                                                       \\ \hline
\multicolumn{1}{|l|}{Instances} & \multicolumn{1}{l|}{dim} & \multicolumn{1}{l|}{Est $\dtv$} & \multicolumn{1}{l|}{\#samples} & \multicolumn{1}{l|}{A / R} & \multicolumn{1}{l|}{Est $\dtv$} & \multicolumn{1}{l|}{\#samples} & \multicolumn{1}{l|}{A / R} & \multicolumn{1}{l|}{Est $\dtv$} & \multicolumn{1}{l|}{\#samples} & \multicolumn{1}{l|}{A / R} \\ \hline
avgdeg\_3\_008\_0                        & 16                                      & 0.0770                            & 6791949                                 & A                                 & 0.0396                            & 6799423                                 & A                                 & 0.1459                            & 6755638                                 & A                                 \\
avgdeg\_3\_008\_1                        & 15                                      & 0.1603                            & 6235899                                 & A                                 & 0.0987                            & 6384883                                 & A                                 & 0.0916                            & 6262721                                 & A                                 \\
avgdeg\_3\_008\_2                        & 19                                      & 0.1854                            & 9986426                                 & A                                 & 0.0205                            & 11013078                                & A                                 & 0.1772                            & 9914721                                 & A                                 \\
avgdeg\_3\_008\_3                        & 3                                       & 0.0241                            & 287465                                  & A                                 & 0.0195                            & 285416                                  & A                                 & 0.0774                            & 280819                                  & A                                 \\
avgdeg\_3\_008\_4                        & 9                                       & 0.0474                            & 2283299                                 & A                                 & 0.1174                            & 2315199                                 & A                                 & 0.0974                            & 2252605                                 & A                                 \\
avgdeg\_3\_010\_0                        & 12                                      & 0.1263                            & 4181412                                 & A                                 & 0.0130                            & 4201404                                 & A                                 & 0.1195                            & 4197034                                 & A                                 \\
avgdeg\_3\_010\_1                        & 16                                      & 0.1362                            & 7158366                                 & A                                 & 0.0096                            & 7127196                                 & A                                 & 0.1050                            & 6943720                                 & A                                 \\
avgdeg\_3\_010\_2                        & 30                                      & 0.1551                            & 24537279                                & A                                 & 0.0155                            & 24758147                                & A                                 & 0.1267                            & 24126731                                & A                                 \\
avgdeg\_3\_010\_3                        & 17                                      & 0.1096                            & 8640869                                 & A                                 & 0.1229                            & 8130097                                 & A                                 & 0.2002                            & 8155202                                 & A                                 \\
avgdeg\_3\_010\_4                        & 19                                      & 0.0821                            & 9790010                                 & A                                 & 0.0595                            & 9473764                                 & A                                 & 0.0784                            & 9408097                                 & A                                 \\
avgdeg\_5\_008\_0                        & 2                                       & 0.0199                            & 130108                                  & A                                 & 0.2822                            & 108589                                  & A                                 & 0.0355                            & 130340                                  & A                                 \\
avgdeg\_5\_008\_1                        & 5                                       & 0.0652                            & 754244                                  & A                                 & 0.0693                            & 758299                                  & A                                 & 0.0542                            & 743992                                  & A                                 \\
avgdeg\_5\_008\_2                        & 1                                       & 0.0258                            & 38595                                   & A                                 & 0.0832                            & 35811                                   & A                                 & 0.0117                            & 39036                                   & A                                 \\
avgdeg\_5\_008\_3                        & 3                                       & 0.1006                            & 288833                                  & A                                 & 0.3098                            & 265599                                  & R                                 & 0.0410                            & 293001                                  & A                                 \\
avgdeg\_5\_008\_4                        & 5                                       & 0.0574                            & 791503                                  & A                                 & 0.0578                            & 808043                                  & A                                 & 0.0466                            & 783762                                  & A                                 \\
avgdeg\_5\_010\_0                        & 5                                       & 0.0172                            & 712465                                  & A                                 & 0.1637                            & 676270                                  & A                                 & 0.0295                            & 705167                                  & A                                 \\
avgdeg\_5\_010\_1                        & 10                                      & 0.0913                            & 2911946                                 & A                                 & 0.0029                            & 3002641                                 & A                                 & 0.0751                            & 2892695                                 & A                                 \\
avgdeg\_5\_010\_2                        & 10                                      & 0.0647                            & 2989504                                 & A                                 & 0.0117                            & 3126246                                 & A                                 & 0.0869                            & 2926277                                 & A                                 \\
avgdeg\_5\_010\_3                        & 16                                      & 0.0976                            & 7593533                                 & A                                 & 0.0338                            & 7338508                                 & A                                 & 0.1135                            & 7261255                                 & A                                 \\
avgdeg\_5\_010\_4                        & 11                                      & 0.0503                            & 3486025                                 & A                                 & 0.0387                            & 3475635                                 & A                                 & 0.1147                            & 3412151                                 & A                                 \\
bn\_andes\_008\_0                        & 9                                       & 0.0546                            & 2286676                                 & A                                 & 0.0581                            & 2170358                                 & A                                 & 0.1070                            & 2217610                                 & A                                 \\
bn\_andes\_008\_1                        & 5                                       & 0.0272                            & 745159                                  & A                                 & 0.1264                            & 716324                                  & A                                 & 0.0489                            & 742531                                  & A                                 \\
bn\_andes\_008\_2                        & 17                                      & 0.1323                            & 8109742                                 & A                                 & 0.0052                            & 8160580                                 & A                                 & 0.0898                            & 7913759                                 & A                                 \\
bn\_andes\_008\_3                        & 17                                      & 0.1027                            & 7550199                                 & A                                 & 0.0796                            & 7545288                                 & A                                 & 0.1707                            & 7490279                                 & A                                 \\
bn\_andes\_008\_4                        & 6                                       & 0.0888                            & 1118383                                 & A                                 & 0.0000                            & 1142299                                 & A                                 & 0.0504                            & 1109175                                 & A                                 \\
bn\_andes\_010\_0                        & 31                                      & 0.1373                            & 26115828                                & A                                 & 0.0258                            & 25906414                                & A                                 & 0.1441                            & 25618332                                & A                                 \\
bn\_andes\_010\_1                        & 35                                      & 0.2742                            & 33557190                                & A                                 & 0.0396                            & 33536595                                & A                                 & 0.1601                            & 33235104                                & A                                 \\
bn\_andes\_010\_2                        & 30                                      & 0.1615                            & 23482099                                & A                                 & 0.0321                            & 24970138                                & A                                 & 0.1082                            & 24027291                                & A                                 \\
bn\_andes\_010\_3                        & 22                                      & 0.1162                            & 13214113                                & A                                 & 0.0323                            & 12519139                                & A                                 & 0.1132                            & 12754238                                & A                                 \\
bn\_andes\_010\_4                        & 30                                      & 0.1479                            & 24040660                                & A                                 & 0.0010                            & 23654061                                & A                                 & 0.1344                            & 23805848                                & A                                 \\
bn\_diabetes\_008\_0                     & 5                                       & 0.0549                            & 746520                                  & A                                 & 0.0562                            & 767293                                  & A                                 & 0.0449                            & 727519                                  & A                                 \\
bn\_diabetes\_008\_1                     & 10                                      & 0.0402                            & 2776787                                 & A                                 & 0.0278                            & 2693513                                 & A                                 & 0.0849                            & 2724153                                 & A                                 \\
bn\_diabetes\_008\_2                     & 9                                       & 0.0233                            & 2184696                                 & A                                 & 0.0358                            & 2272086                                 & A                                 & 0.0484                            & 2161198                                 & A                                 \\
bn\_diabetes\_008\_3                     & 11                                      & 0.0650                            & 3328170                                 & A                                 & 0.0014                            & 3497447                                 & A                                 & 0.1000                            & 3275040                                 & A                                 \\
bn\_diabetes\_008\_4                     & 8                                       & 0.0357                            & 1839552                                 & A                                 & 0.0530                            & 1850440                                 & A                                 & 0.0754                            & 1781282                                 & A                                 \\
bn\_diabetes\_010\_0                     & 4                                       & 0.0228                            & 465532                                  & A                                 & 0.0898                            & 451759                                  & A                                 & 0.0820                            & 450749                                  & A                                 \\
bn\_diabetes\_010\_1                     & 9                                       & 0.0222                            & 2245072                                 & A                                 & 0.0080                            & 2242919                                 & A                                 & 0.0792                            & 2207156                                 & A                                 \\
bn\_diabetes\_010\_2                     & 9                                       & 0.0536                            & 2378066                                 & A                                 & 0.0291                            & 2368284                                 & A                                 & 0.1257                            & 2261017                                 & A                                 \\
bn\_diabetes\_010\_3                     & 26                                      & 0.1955                            & 19211200                                & A                                 & 0.0009                            & 18847561                                & A                                 & 0.1478                            & 18539480                                & A                                 \\
bn\_diabetes\_010\_4                     & 14                                      & 0.0860                            & 5649464                                 & A                                 & 0.0524                            & 5691881                                 & A                                 & 0.1639                            & 5422008                                 & A                                 \\
bn\_link\_008\_0                         & 9                                       & 0.0842                            & 2226961                                 & A                                 & 0.0453                            & 2277521                                 & A                                 & 0.0691                            & 2207517                                 & A                                 \\
bn\_link\_008\_1                         & 13                                      & 0.1057                            & 4797656                                 & A                                 & 0.1695                            & 4703993                                 & A                                 & 0.0921                            & 4770505                                 & A                                 \\
bn\_link\_008\_2                         & 16                                      & 0.0477                            & 6743323                                 & A                                 & 0.1656                            & 6598629                                 & A                                 & 0.1030                            & 6691303                                 & A                                 \\
bn\_link\_008\_3                         & 18                                      & 0.0897                            & 9022112                                 & A                                 & 0.0503                            & 8548411                                 & A                                 & 0.0966                            & 8753456                                 & A                                 \\
bn\_link\_008\_4                         & 9                                       & 0.0591                            & 2373720                                 & A                                 & 0.0511                            & 2327557                                 & A                                 & 0.0596                            & 2319283                                 & A                                 \\
bn\_link\_010\_0                         & 17                                      & 0.1570                            & 8390237                                 & A                                 & 0.0860                            & 8460641                                 & A                                 & 0.1657                            & 8139453                                 & A                                 \\
bn\_link\_010\_1                         & 22                                      & 0.0990                            & 14164767                                & A                                 & 0.0827                            & 13518741                                & A                                 & 0.1213                            & 13543042                                & A                                 \\
bn\_link\_010\_2                         & 31                                      & 0.2622                            & 27296306                                & A                                 & 0.0392                            & 26956958                                & A                                 & 0.1870                            & 26428380                                & A                                 \\
bn\_link\_010\_3                         & 23                                      & 0.1307                            & 14754743                                & A                                 & 0.0122                            & 14717663                                & A                                 & 0.1057                            & 14582464                                & A                                 \\
\hline
\end{tabular}
\begin{tabular}{|l|l|lll|lll|lll|}
\hline
\multicolumn{1}{|l|}{\textbf{}}          & \multicolumn{1}{l|}{}                   & \multicolumn{3}{l|}{~~~~~~~~~~~~~~\texttt{LxtQuickSampler}}                                                                             & \multicolumn{3}{l|}{~~~~~~~~~~~~~~~~~~\texttt{LxtSTS}}                                                                                & \multicolumn{3}{l|}{~~~~~~\texttt{LxtCMSGen}}                                                                       \\ \hline
\multicolumn{1}{|l|}{Instances} & \multicolumn{1}{l|}{dim} & \multicolumn{1}{l|}{Est $\dtv$} & \multicolumn{1}{l|}{\#samples} & \multicolumn{1}{l|}{A / R} & \multicolumn{1}{l|}{Est $\dtv$} & \multicolumn{1}{l|}{\#samples} & \multicolumn{1}{l|}{A / R} & \multicolumn{1}{l|}{Est $\dtv$} & \multicolumn{1}{l|}{\#samples} & \multicolumn{1}{l|}{A / R} \\ \hline
bn\_link\_010\_4                         & 28                                      & 0.2024                            & 21482230                                & A                                 & 0.0346                            & 22377750                                & A                                 & 0.1635                            & 21161624                                & A                                 \\
bn\_munin\_008\_0                        & 20                                      & 0.1772                            & 11426488                                & A                                 & 0.0831                            & 11433681                                & A                                 & 0.0741                            & 11279783                                & A                                 \\
bn\_munin\_008\_1                        & 17                                      & 0.1434                            & 8322983                                 & A                                 & 0.0223                            & 7988525                                 & A                                 & 0.1431                            & 8073056                                 & A                                 \\
bn\_munin\_008\_2                        & 7                                       & 0.1037                            & 1541062                                 & A                                 & 0.1305                            & 1541043                                 & A                                 & 0.0524                            & 1538649                                 & A                                 \\
bn\_munin\_008\_3                        & 11                                      & 0.0295                            & 3218909                                 & A                                 & 0.0144                            & 3283721                                 & A                                 & 0.0703                            & 3169267                                 & A                                 \\
bn\_munin\_008\_4                        & 16                                      & 0.1046                            & 7542041                                 & A                                 & 0.0758                            & 7318602                                 & A                                 & 0.0551                            & 7366044                                 & A                                 \\
bn\_munin\_010\_0                        & 22                                      & 0.1014                            & 13317551                                & A                                 & 0.0031                            & 13771779                                & A                                 & 0.0866                            & 13227172                                & A                                 \\
bn\_munin\_010\_1                        & 33                                      & 0.2414                            & 30348931                                & A                                 & 0.0448                            & 30693619                                & A                                 & 0.1230                            & 30218998                                & A                                 \\
bn\_munin\_010\_2                        & 16                                      & 0.0998                            & 7467635                                 & A                                 & 0.0349                            & 7304639                                 & A                                 & 0.0884                            & 7302971                                 & A                                 \\
bn\_munin\_010\_3                        & 27                                      & 0.1035                            & 21146390                                & A                                 & 0.0385                            & 20982832                                & A                                 & 0.1197                            & 20674124                                & A                                 \\
bn\_munin\_010\_4                        & 31                                      & 0.2309                            & 26817254                                & A                                 & 0.0068                            & 28253865                                & A                                 & 0.1501                            & 26738535                                & A                                 \\
bn\_pigs\_008\_0                         & 15                                      & 0.0680                            & 6441942                                 & A                                 & 0.0095                            & 6461249                                 & A                                 & 0.1307                            & 6396630                                 & A                                 \\
bn\_pigs\_008\_1                         & 17                                      & 0.1281                            & 7774163                                 & A                                 & 0.0191                            & 7933187                                 & A                                 & 0.0985                            & 7728098                                 & A                                 \\
bn\_pigs\_008\_2                         & 6                                       & 0.0587                            & 1123099                                 & A                                 & 0.0167                            & 1101813                                 & A                                 & 0.0540                            & 1110811                                 & A                                 \\
bn\_pigs\_008\_3                         & 19                                      & 0.0992                            & 9948699                                 & A                                 & 0.0618                            & 10059015                                & A                                 & 0.1072                            & 9760731                                 & A                                 \\
bn\_pigs\_008\_4                         & 17                                      & 0.1075                            & 7925545                                 & A                                 & 0.0124                            & 8339326                                 & A                                 & 0.1228                            & 7944301                                 & A                                 \\
bn\_pigs\_010\_0                         & 25                                      & 0.1522                            & 17232391                                & A                                 & 0.0194                            & 17165983                                & A                                 & 0.1079                            & 17177624                                & A                                 \\
bn\_pigs\_010\_1                         & 36                                      & 0.3106                            & 36917129                                & R                                 & 0.0569                            & 36311963                                & A                                 & 0.1353                            & 35978964                                & A                                 \\
bn\_pigs\_010\_2                         & 26                                      & 0.0840                            & 18271388                                & A                                 & 0.0379                            & 17871066                                & A                                 & 0.1416                            & 17918820                                & A                                 \\
bn\_pigs\_010\_3                         & 21                                      & 0.1797                            & 12416175                                & A                                 & 0.0237                            & 12564348                                & A                                 & 0.0900                            & 12311760                                & A                                 \\
bn\_pigs\_010\_4                         & 33                                      & 0.1801                            & 29035557                                & A                                 & 0.0425                            & 28940748                                & A                                 & 0.1397                            & 29062723                                & A                                 \\
bipartite\_0.2\_008\_0                   & 27                                      & 0.1494                            & 21251509                                & A                                 & 0.0009                            & 20872703                                & A                                 & 0.1392                            & 20643211                                & A                                 \\
bipartite\_0.2\_008\_1                   & 24                                      & 0.1718                            & 15831995                                & A                                 & 0.0773                            & 15584683                                & A                                 & 0.1687                            & 15744980                                & A                                 \\
bipartite\_0.2\_008\_2                   & 24                                      & 0.2339                            & 16551565                                & A                                 & 0.0524                            & 16834575                                & A                                 & 0.0984                            & 16167092                                & A                                 \\
bipartite\_0.2\_008\_3                   & 26                                      & 0.2624                            & 19225000                                & A                                 & 0.0490                            & 19291040                                & A                                 & 0.1292                            & 19010387                                & A                                 \\
bipartite\_0.2\_008\_4                   & 25                                      & 0.3204                            & 17761820                                & R                                 & 0.0073                            & 17840945                                & A                                 & 0.1153                            & 17546682                                & A                                 \\
bipartite\_0.2\_010\_0                   & 42                                      & 0.1970                            & 49798327                                & A                                 & 0.0326                            & 50031620                                & A                                 & 0.1373                            & 49064133                                & A                                 \\
bipartite\_0.2\_010\_1                   & 41                                      & 0.3299                            & 46244946                                & R                                 & 0.1528                            & 48135745                                & A                                 & 0.1461                            & 47003971                                & A                                 \\
bipartite\_0.2\_010\_2                   & 38                                      & 0.2628                            & 40290722                                & A                                 & 0.0050                            & 39052923                                & A                                 & 0.1410                            & 39715820                                & A                                 \\
bipartite\_0.2\_010\_3                   & 39                                      & 0.1229                            & 41908526                                & A                                 & 0.0089                            & 43320033                                & A                                 & 0.1854                            & 41380532                                & A                                 \\
bipartite\_0.2\_010\_4                   & 37                                      & 0.2906                            & 36887531                                & A                                 & 0.1144                            & 38387209                                & A                                 & 0.1719                            & 36703039                                & A                                 \\
bipartite\_0.5\_008\_0                   & 20                                      & 0.2661                            & 11163495                                & A                                 & 0.0466                            & 11181243                                & A                                 & 0.1295                            & 11075947                                & A                                 \\
bipartite\_0.5\_008\_1                   & 21                                      & 0.2224                            & 12195197                                & A                                 & 0.0090                            & 12568389                                & A                                 & 0.1258                            & 12246222                                & A                                 \\
bipartite\_0.5\_008\_2                   & 19                                      & 0.1778                            & 10323613                                & A                                 & 0.0327                            & 10041072                                & A                                 & 0.1308                            & 10061879                                & A                                 \\
bipartite\_0.5\_008\_3                   & 18                                      & 0.1929                            & 9157458                                 & A                                 & 0.0253                            & 9046275                                 & A                                 & 0.0983                            & 9174123                                 & A                                 \\
bipartite\_0.5\_008\_4                   & 22                                      & 0.2977                            & 13144132                                & A                                 & 0.0528                            & 13424946                                & A                                 & 0.1059                            & 13317859                                & A                                 \\
bipartite\_0.5\_010\_0                   & 31                                      & 0.2752                            & 26488712                                & A                                 & 0.1396                            & 27033012                                & A                                 & 0.1379                            & 26555928                                & A                                 \\
bipartite\_0.5\_010\_1                   & 36                                      & 0.3082                            & 35875122                                & R                                 & 0.0037                            & 36728064                                & A                                 & 0.1472                            & 35823878                                & A                                 \\
bipartite\_0.5\_010\_2                   & 30                                      & 0.2950                            & 24656885                                & A                                 & 0.0318                            & 25234171                                & A                                 & 0.1763                            & 24946104                                & A                                 \\
bipartite\_0.5\_010\_3                   & 35                                      & 0.2899                            & 33364949                                & A                                 & 0.0041                            & 34652088                                & A                                 & 0.1495                            & 33144588                                & A                                 \\
bipartite\_0.5\_010\_4                   & 34                                      & 0.2872                            & 31701978                                & A                                 & 0.0136                            & 33016841                                & A                                 & 0.1621                            & 31255277                                & A                                \\
\hline
\end{tabular}
\begin{tabular}{|l|l|lll|lll|lll|}
\hline
\multicolumn{1}{|l|}{}            & \multicolumn{1}{l|}{}    & \multicolumn{3}{l|}{\lqck}                                                 & \multicolumn{3}{l|}{\lsts}                                                          & \multicolumn{3}{l|}{\lcms}                                                       \\ \hline
\multicolumn{1}{|l|}{Instances}   & \multicolumn{1}{l|}{dim} & \multicolumn{1}{l|}{Est dTV} & \multicolumn{1}{l|}{\#samples} & \multicolumn{1}{l|}{A / R} & \multicolumn{1}{l|}{Est dTV} & \multicolumn{1}{l|}{\#samples} & \multicolumn{1}{l|}{A / R} & \multicolumn{1}{l|}{Est dTV} & \multicolumn{1}{l|}{\#samples} & \multicolumn{1}{l|}{A / R} \\ \hline
avgdeg\_3\_008\_0                 & 16                       & 0.1039                       & 57780610                       & A                          & 0.0138                       & 58313012                       & A                          & 0.1878                       & 56107260                       & A                          \\
avgdeg\_3\_008\_1                 & 15                       & 0.1131                       & 53251513                       & A                          & 0.0538                       & 53541132                       & A                          & 0.0983                       & 53016623                       & A                          \\
avgdeg\_3\_008\_2                 & 19                       & 0.1677                       & 85093433                       & A                          & 0.0149                       & 93032499                       & A                          & 0.2069                       & 82702207                       & R                          \\
avgdeg\_3\_008\_3                 & 3                        & 0.0320                       & 2275994                        & A                          & 0.0217                       & 2256186                        & A                          & 0.0679                       & 2211866                        & A                          \\
avgdeg\_3\_008\_4                 & 9                        & 0.0759                       & 18789585                       & A                          & 0.0365                       & 19151573                       & A                          & 0.0936                       & 18843236                       & A                          \\
avgdeg\_3\_010\_0                 & 12                       & 0.1042                       & 35685841                       & A                          & 0.0146                       & 35364607                       & A                          & 0.1285                       & 35316610                       & A                          \\
avgdeg\_3\_010\_1                 & 16                       & 0.1593                       & 59077244                       & A                          & 0.0209                       & 59353049                       & A                          & 0.1095                       & 58577572                       & A                          \\
avgdeg\_3\_010\_2                 & 30                       & TLE                          &                                & TLE                        & TLE                          &                                & TLE                        & 0.1415                       & 207074074                      & A                          \\
avgdeg\_3\_010\_3                 & 17                       & 0.1627                       & 69823682                       & A                          & 0.0359                       & 72557219                       & A                          & 0.2024                       & 68938123                       & A                          \\
avgdeg\_3\_010\_4                 & 19                       & 0.1191                       & 82898928                       & A                          & 0.0025                       & 82544372                       & A                          & 0.0983                       & 80183214                       & A                          \\
avgdeg\_5\_008\_0                 & 2                        & 0.0219                       & 980431                         & A                          & 0.0908                       & 927524                         & A                          & 0.0458                       & 970055                         & A                          \\
avgdeg\_5\_008\_1                 & 5                        & 0.0617                       & 6124907                        & A                          & 0.0429                       & 6228781                        & A                          & 0.0693                       & 6026403                        & A                          \\
avgdeg\_5\_008\_2                 & 1                        & 0.0209                       & 265167                         & A                          & 0.0382                       & 258241                         & A                          & 0.0133                       & 265950                         & A                          \\
avgdeg\_5\_008\_3                 & 3                        & 0.0923                       & 2320436                        & A                          & 0.0305                       & 2384329                        & A                          & 0.0419                       & 2297683                        & A                          \\
avgdeg\_5\_008\_4                 & 5                        & 0.0793                       & 6482679                        & A                          & 0.0555                       & 6525853                        & A                          & 0.0571                       & 6389508                        & A                          \\
avgdeg\_5\_010\_0                 & 5                        & 0.0365                       & 5743370                        & A                          & 0.0468                       & 5674007                        & A                          & 0.0243                       & 5742673                        & A                          \\
avgdeg\_5\_010\_1                 & 10                       & 0.1132                       & 24020823                       & A                          & 0.0404                       & 24484289                       & A                          & 0.0817                       & 24137189                       & A                          \\
avgdeg\_5\_010\_2                 & 10                       & 0.0699                       & 24747864                       & A                          & 0.0242                       & 26095975                       & A                          & 0.0801                       & 24456664                       & A                          \\
avgdeg\_5\_010\_3                 & 16                       & 0.1233                       & 63074585                       & A                          & 0.0300                       & 62222499                       & A                          & 0.1401                       & 61604767                       & A                          \\
avgdeg\_5\_010\_4                 & 11                       & 0.0803                       & 29102997                       & A                          & 0.0127                       & 29124086                       & A                          & 0.1333                       & 28654516                       & A                          \\
bn\_andes\_008\_0    & 9                        & 0.0726                       & 19023793                       & A                          & 0.0380                       & 18562663                       & A                          & 0.1119                       & 18506030                       & A                          \\
bn\_andes\_008\_1    & 5                        & 0.0426                       & 6058830                        & A                          & 0.0197                       & 5982108                        & A                          & 0.0542                       & 6030187                        & A                          \\
bn\_andes\_008\_2    & 17                       & 0.1429                       & 68238367                       & A                          & 0.0085                       & 69118136                       & A                          & 0.1025                       & 67180255                       & A                          \\
bn\_andes\_008\_3    & 17                       & 0.1115                       & 64243462                       & A                          & 0.0145                       & 64199971                       & A                          & 0.1758                       & 63631988                       & A                          \\
bn\_andes\_008\_4    & 6                        & 0.0892                       & 9120656                        & A                          & 0.0618                       & 9093011                        & A                          & 0.0499                       & 9081693                        & A                          \\
bn\_andes\_010\_0    & 31                       & TLE                          &                                & TLE                        & TLE                          &                                & TLE                        & 0.1722                       & 220087159                      & A                          \\
bn\_andes\_010\_1    & 35                       & TLE                          &                                & TLE                        & TLE                          &                                & TLE                        & 0.1756                       & 284427541                      & A                          \\
bn\_andes\_010\_2    & 30                       & TLE                          &                                & TLE                        & TLE                          &                                & TLE                        & 0.1634                       & 204364382                      & A                          \\
bn\_andes\_010\_3    & 22                       & 0.1513                       & 109527008                      & A                          & 0.0184                       & 107994462                      & A                          & 0.1145                       & 109098691                      & A                          \\
bn\_andes\_010\_4    & 30                       & TLE                          &                                & TLE                        & TLE                          &                                & TLE                        & 0.1609                       & 204468940                      & A                          \\
bn\_diabetes\_008\_0 & 5                        & 0.0577                       & 5995874                        & A                          & 0.0118                       & 6095489                        & A                          & 0.0525                       & 5932073                        & A                          \\
bn\_diabetes\_008\_1 & 10                       & 0.0593                       & 22902385                       & A                          & 0.0149                       & 22847974                       & A                          & 0.0971                       & 22777546                       & A                          \\
bn\_diabetes\_008\_2 & 9                        & 0.0308                       & 18512750                       & A                          & 0.0117                       & 18802383                       & A                          & 0.0681                       & 17974379                       & A                          \\
bn\_diabetes\_008\_3 & 11                       & 0.0654                       & 27257434                       & A                          & 0.0188                       & 28549056                       & A                          & 0.1258                       & 27439919                       & A                          \\
bn\_diabetes\_008\_4 & 8                        & 0.0432                       & 15207959                       & A                          & 0.0408                       & 15610670                       & A                          & 0.0866                       & 14831210                       & A                          \\
bn\_diabetes\_010\_0 & 4                        & 0.0222                       & 3714311                        & A                          & 0.1050                       & 3476870                        & A                          & 0.0898                       & 3619811                        & A                          \\
bn\_diabetes\_010\_1 & 9                        & 0.0386                       & 18423058                       & A                          & 0.0448                       & 18209476                       & A                          & 0.0754                       & 18392023                       & A                          \\
bn\_diabetes\_010\_2 & 9                        & 0.0478                       & 19452405                       & A                          & 0.0163                       & 18903321                       & A                          & 0.1227                       & 18748501                       & A                          \\
bn\_diabetes\_010\_3 & 26                       & 0.1435                       & 161376730                      & A                          & 0.0070                       & 156798964                      & A                          & 0.1536                       & 158995632                      & A                          \\
bn\_diabetes\_010\_4 & 14                       & 0.0923                       & 46476806                       & A                          & 0.0130                       & 46569709                       & A                          & 0.1460                       & 44970096                       & A                          \\
bn\_link\_008\_0     & 9                        & 0.0827                       & 18594762                       & A                          & 0.0304                       & 18563030                       & A                          & 0.0825                       & 18401170                       & A                          \\
bn\_link\_008\_1     & 13                       & 0.1152                       & 40145648                       & A                          & 0.0689                       & 40033555                       & A                          & 0.1033                       & 40196470                       & A                          \\
bn\_link\_008\_2     & 16                       & 0.1002                       & 56640105                       & A                          & 0.0330                       & 56536367                       & A                          & 0.1264                       & 56701124                       & A                          \\
bn\_link\_008\_3     & 18                       & 0.1638                       & 74689794                       & A                          & 0.0383                       & 80407821                       & A                          & 0.1170                       & 74465855                       & A                          \\
bn\_link\_008\_4     & 9                        & 0.0895                       & 19649837                       & A                          & 0.0254                       & 19991636                       & A                          & 0.0913                       & 19395181                       & A                          \\
bn\_link\_010\_0     & 17                       & 0.2041                       & 70341646                       & A                          & 0.0478                       & 73798615                       & A                          & 0.1548                       & 69806129                       & A                          \\
bn\_link\_010\_1     & 22                       & 0.1751                       & 119908947                      & A                          & 0.0138                       & 117058259                      & A                          & 0.1135                       & 116693457                      & A                          \\
bn\_link\_010\_2     & 31                       & TLE                          &                                & TLE                        & TLE                          &                                & TLE                        & 0.1725                       & 221320283                      & A                          \\
bn\_link\_010\_3     & 23                       & 0.2078                       & 124171660                      & R                          & 0.0190                       & 125714245                      & A                          & 0.1443                       & 124789269                      & A                          \\
bn\_link\_010\_4     & 28                       & TLE                          &                                & TLE                        & TLE                          &                                & TLE                        & 0.1759                       & 181566146                      & A                          \\
\hline
\end{tabular}
\begin{tabular}{|l|l|lll|lll|lll|}
\hline
\multicolumn{1}{|l|}{\textbf{}}          & \multicolumn{1}{l|}{}                   & \multicolumn{3}{l|}{~~~~~~~~~~~~~~\texttt{LxtQuickSampler}}                                                                             & \multicolumn{3}{l|}{~~~~~~~~~~~~~~~~~~\texttt{LxtSTS}}                                                                                & \multicolumn{3}{l|}{~~~~~~\texttt{LxtCMSGen}}                                                                       \\ \hline
\multicolumn{1}{|l|}{Instances} & \multicolumn{1}{l|}{dim} & \multicolumn{1}{l|}{Est $\dtv$} & \multicolumn{1}{l|}{\#samples} & \multicolumn{1}{l|}{A / R} & \multicolumn{1}{l|}{Est $\dtv$} & \multicolumn{1}{l|}{\#samples} & \multicolumn{1}{l|}{A / R} & \multicolumn{1}{l|}{Est $\dtv$} & \multicolumn{1}{l|}{\#samples} & \multicolumn{1}{l|}{A / R} \\ \hline
bn\_munin\_008\_0    & 20                       & TLE                          &                                & TLE                        & 0.0290                       & 97911223                       & A                          & 0.1058                       & 95117302                       & A                          \\
bn\_munin\_008\_1    & 17                       & 0.1201                       & 68388967                       & A                          & 0.0133                       & 70664348                       & A                          & 0.1218                       & 68691968                       & A                          \\
bn\_munin\_008\_2    & 7                        & 0.0856                       & 13039482                       & A                          & 0.0240                       & 12770555                       & A                          & 0.0596                       & 12703958                       & A                          \\
bn\_munin\_008\_3    & 11                       & 0.0495                       & 27026050                       & A                          & 0.0103                       & 26869725                       & A                          & 0.0954                       & 26727097                       & A                          \\
bn\_munin\_008\_4    & 16                       & 0.1429                       & 63190585                       & A                          & 0.0316                       & 62557467                       & A                          & 0.0671                       & 62407076                       & A                          \\
bn\_munin\_010\_0    & 22                       & 0.1371                       & 112112573                      & A                          & 0.0010                       & 115964692                      & A                          & 0.1102                       & 112190751                      & A                          \\
bn\_munin\_010\_1    & 33                       & TLE                          &                                & TLE                        & TLE                          &                                & TLE                        & 0.1314                       & 259890442                      & A                          \\
bn\_munin\_010\_2    & 16                       & 0.1747                       & 62004639                       & A                          & 0.0099                       & 61749551                       & A                          & 0.0989                       & 61675184                       & A                          \\
bn\_munin\_010\_3    & 27                       & TLE                          &                                & TLE                        & TLE                          &                                & TLE                        & 0.1327                       & 177003733                      & A                          \\
bn\_munin\_010\_4    & 31                       & TLE                          &                                & TLE                        & TLE                          &                                & TLE                        & 0.1574                       & 229365833                      & A                          \\
bn\_pigs\_008\_0     & 15                       & 0.1283                       & 53555868                       & A                          & 0.0328                       & 53333685                       & A                          & 0.1142                       & 52302677                       & A                          \\
bn\_pigs\_008\_1     & 17                       & 0.1444                       & 66393846                       & A                          & 0.0272                       & 67517048                       & A                          & 0.1160                       & 65638945                       & A                          \\
bn\_pigs\_008\_2     & 6                        & 0.0834                       & 9245390                        & A                          & 0.0244                       & 9068329                        & A                          & 0.0489                       & 9090393                        & A                          \\
bn\_pigs\_008\_3     & 19                       & 0.1213                       & 83142808                       & A                          & 0.0111                       & 89524401                       & A                          & 0.1237                       & 82978698                       & A                          \\
bn\_pigs\_008\_4     & 17                       & 0.1086                       & 68933882                       & A                          & 0.0179                       & 70099962                       & A                          & 0.1188                       & 67407519                       & A                          \\
bn\_pigs\_010\_0     & 25                       & 0.1156                       & 149629089                      & A                          & 0.0323                       & 147814237                      & A                          & 0.1323                       & 146907542                      & A                          \\
bn\_pigs\_010\_1     & 36                       & TLE                          &                                & TLE                        & TLE                          &                                & TLE                        & 0.1160                       & 308753902                      & A                          \\
bn\_pigs\_010\_2     & 26                       & TLE                          &                                & TLE                        & 0.0702                       & 151778298                      & A                          & 0.1461                       & 153478165                      & A                          \\
bn\_pigs\_010\_3     & 21                       & 0.2016                       & 106092965                      & A                          & 0.0163                       & 105320627                      & A                          & 0.1058                       & 105116805                      & A                          \\
bn\_pigs\_010\_4     & 33                       & TLE                          &                                & TLE                        & TLE                          &                                & TLE                        & 0.1747                       & 251854250                      & A                          \\
bipartite\_0.2\_008\_0            & 27                       & TLE                          &                                & TLE                        & 0.0205                       & 177791342                      & A                          & 0.1192                       & 176767014                      & A                          \\
bipartite\_0.2\_008\_1            & 24                       & 0.1965                       & 137749199                      & A                          & 0.0045                       & 135359186                      & A                          & 0.1623                       & 133916158                      & A                          \\
bipartite\_0.2\_008\_2            & 24                       & 0.1716                       & 141073803                      & A                          & 0.0377                       & 141754903                      & A                          & 0.1042                       & 138303430                      & A                          \\
bipartite\_0.2\_008\_3            & 26                       & 0.2171                       & 164289521                      & R                          & 0.0618                       & 163778645                      & A                          & 0.1240                       & 162976810                      & A                          \\
bipartite\_0.2\_008\_4            & 25                       & 0.2565                       & 151106526                      & R                          & 0.0176                       & 153552203                      & A                          & 0.1193                       & 148516451                      & A                          \\
bipartite\_0.2\_010\_0            & 42                       & TLE                          &                                & TLE                        & TLE                          &                                & TLE                        & TLE                             &                                & TLE                           \\
bipartite\_0.2\_010\_1            & 41                       & TLE                          &                                & TLE                        & TLE                          &                                & TLE                        & 0.1352                       & 396304400                      & A                          \\
bipartite\_0.2\_010\_2            & 38                       & TLE                          &                                & TLE                        & TLE                          &                                & TLE                        & 0.1523                       & 340117827                      & A                          \\
bipartite\_0.2\_010\_3            & 39                       & TLE                          &                                & TLE                        & TLE                          &                                & TLE                        & 0.2208                       & 356789335                      & R                          \\
bipartite\_0.2\_010\_4            & 37                       & TLE                          &                                & TLE                        & TLE                          &                                & TLE                        & 0.1666                       & 316213957                      & A                          \\
bipartite\_0.5\_008\_0            & 20                       & 0.1864                       & 96812156                       & A                          & 0.0141                       & 96811537                       & A                          & 0.1245                       & 93884621                       & A                          \\
bipartite\_0.5\_008\_1            & 21                       & 0.1992                       & 104470069                      & A                          & 0.0110                       & 106252427                      & A                          & 0.1244                       & 104223715                      & A                          \\
bipartite\_0.5\_008\_2            & 19                       & 0.2284                       & 85454622                       & R                          & 0.0224                       & 85876067                       & A                          & 0.1181                       & 85216406                       & A                          \\
bipartite\_0.5\_008\_3            & 18                       & 0.2583                       & 77466770                       & R                          & 0.0236                       & 78003744                       & A                          & 0.1074                       & 77881493                       & A                          \\
bipartite\_0.5\_008\_4            & 22                       & 0.3614                       & 112182650                      & R                          & 0.0101                       & 114351630                      & A                          & 0.1150                       & 113745999                      & A                          \\
bipartite\_0.5\_010\_0            & 31                       & TLE                          &                                & TLE                        & TLE                          &                                & TLE                        & 0.1762                       & 226661387                      & A                          \\
bipartite\_0.5\_010\_1            & 36                       & TLE                          &                                & TLE                        & TLE                          &                                & TLE                        & 0.1490                       & 308611030                      & A                          \\
bipartite\_0.5\_010\_2            & 30                       & TLE                          &                                & TLE                        & TLE                          &                                & TLE                        & 0.1855                       & 212852423                      & A                          \\
bipartite\_0.5\_010\_3            & 35                       & TLE                          &                                & TLE                        & TLE                          &                                & TLE                        & 0.1506                       & 285159013                      & A                          \\
bipartite\_0.5\_010\_4            & 34                       & TLE                          &                                & TLE                        & TLE                          &                                & TLE                        & 0.1722                       & 267687700                      & A                          \\ \hline
\end{tabular}
